BlenderFORGE: Framework for Optimizing Reactive 3D-Graphics Editing Ability of MLLMs

Multimodal Large Language Models (MLLMs) have shown promise as interactive agents, yet precise, programmatic 3D graphics editing remains difficult to train because existing systems largely rely on closed-source model APIs and lack deterministic, state-verifiable execution environments. We present BlenderFORGE, a trainable data-environment-optimization framework for open-weight MLLM agents that edit explicit Blender scenes through Blender Python (bpy) code generation. BlenderFORGE targets four fundamental state-verifiable editing task families: object placement, shape-key editing, lighting adjustment, and material modification. It integrates three components: (1) a scalable perturbation-based data generation pipeline built from curated assets and large-scale 3D scene repositories; (2) an isolated Blender Sandbox for deterministic code execution, structured state export, and closed-loop reward computation; and (3) a two-stage training pipeline that uses offline teacher trajectories for cold-start Supervised Fine-Tuning (SFT) and sandbox-computed rewards for multi-turn tool-agentic Reinforcement Learning (AgentLoop-RL). Experiments across the four task families show that the resulting open-weight Qwen3-VL-8B and Qwen3.5-9B BlenderFORGE agents substantially improve over their base models and achieve competitive performance with several zero-shot proprietary MLLM baselines on selected metrics. Additional cross-benchmark evaluations and camera-reframing experiments provide evidence of transfer beyond the original training setting.

==> figs/supp_sandbox_arch.tex <==
\begin{tikzpicture}[
    font=\sffamily\small,
    >=stealth,
    client/.style={rectangle, draw, rounded corners, fill=blue!10, minimum width=2.5cm, minimum height=0.8cm, align=center},
    manager/.style={rectangle, draw, rounded corners, fill=green!10, minimum width=3.5cm, minimum height=0.8cm, align=center},
    blender/.style={rectangle, draw, rounded corners, fill=orange!10, minimum width=4cm, minimum height=0.8cm, align=center},
    endpoint/.style={rectangle, draw, fill=yellow!20, minimum width=2.2cm, minimum height=0.6cm, align=center},
    subprocess/.style={rectangle, draw, dashed, fill=gray!10, minimum width=4cm, minimum height=0.8cm, align=center}
]


\draw[thick, dotted, fill=blue!4, rounded corners] (-1.6, 1.2) rectangle (1.6, -3.8);
\node[font=\bfseries] at (0, 0.8) {Clients};

\draw[thick, fill=green!5, rounded corners] (3.0, 1.2) rectangle (7.0, -3.8);
\node[font=\bfseries] at (5.0, 0.8) {Sandbox Manager};

\draw[thick, fill=orange!5, rounded corners] (9.1, 1.2) rectangle (17.9, -5.2);
\node[font=\bfseries] at (13.5, 0.8) {Isolated Blender Instance};


\node[client] (agent)  at (0, -0.2) {MLLM Agent};
\node[client] (eval)   at (0, -1.6) {Evaluator};
\node[client] (reward) at (0, -3.0) {Reward Calc.};

\node[manager] (proxy)   at (5.0, -1.6) {Unified Proxy API};
\node[manager] (monitor) at (5.0, -3.0) {Lifecycle Monitor\\(Daemon Coroutine)};

\node[blender]  (http)    at (13.5, -1.6) {BlenderHTTP Addon};
\node[endpoint] (exec)    at (10.8, -3.0) {\texttt{/exec}};
\node[endpoint] (scene)   at (13.5, -3.0) {\texttt{/scene\_info}};
\node[endpoint] (preview) at (16.2, -3.0) {\texttt{/preview}};

\node[subprocess] (headless) at (16.2, -4.4) {Headless Subprocess\\(Cycles GPU Render)};
\node[text width=2.5cm, align=center, font=\scriptsize\itshape, text=black!70] (exec_desc) at (10.8, -4.2) {Main thread\\bpy execution};


\draw[<->, thick] (1.6, -1.6) -- (proxy.west) node[midway, above] {Requests};

\draw[<->, thick] (proxy.east) -- (http.west) node[midway, above] {HTTP};

\draw[->, thick, dashed] (monitor.east) -- (9.1, -3.0) node[midway, below] {Spawn / Recover};

\draw[->, thick] (http.south) -- ++(0,-0.4) -| (exec.north);
\draw[->, thick] (http.south) -- (scene.north);
\draw[->, thick] (http.south) -- ++(0,-0.4) -| (preview.north);

\draw[->, thick] (preview.south) -- (headless.north) node[midway, right] {Save \& Invoke};

\draw[->, dotted, thick] (exec.south) -- (exec_desc.north);

\end{tikzpicture}
